Coarse abstractions make Zeno behaviours difficult to detect

An infinite run of a timed automaton is Zeno if it spans only a finite amount of time. Such runs are considered unfeasible and hence it is important to detect them, or dually, find runs that are non-Zeno. Over the years important improvements have been obtained in checking reachability properties for timed automata. We show that some of these very efficient optimizations make testing for Zeno runs costly. In particular we show NP-completeness for the LU-extrapolation of Behrmann et al. We analyze the source of this complexity in detail and give general conditions on extrapolation operators that guarantee a (low) polynomial complexity of Zenoness checking. We propose a slight weakening of the LU-extrapolation that satisfies these conditions.

==> fig/abs-example.tex <==
\begin{figure}[t]
  \centering
\begin{tikzpicture}

\begin{scope}[scale=0.6]
% Axes
\draw[->, very thick, >=stealth] (0,0) -- (0,10); 
\draw[->, very thick, >=stealth] (0,0) -- (10,0);

\node at (-0.4, -0.4) {\scriptsize $0$};
\node at (10, -0.4) {\scriptsize $x_1$};
\node at (-0.4, 10) {\scriptsize $x_2$};


% Zone

\fill[gray!30] (8,9) -- (6,9) -- (4,7) -- (4,3) -- (5,3) -- (8,6)
-- cycle;

\draw (0,3) -- (7,10);
\draw (2,0) -- (10,8);
\draw (4,7) -- (4,3) -- (5,3);
\draw (6,9) -- (8,9) -- (8,6);

% Bounds
\draw[thick] (1,0) -- (1,10);
\draw[thick] (3,0) -- (3,10);
\draw[thick] (0,6) -- (10,6);
\draw[thick] (0,4) -- (10,4);
\node at (1, -0.5) {\scriptsize $\mathbf{U(x_1)}$};
\node at (3, -0.5) {\scriptsize $\mathbf{L(x_1)}$};
\node at (-0.8, 6) {\scriptsize $\mathbf{U(x_2)}$};
\node at (-0.8, 4) {\scriptsize $\mathbf{L(x_2)}$};

% Valuations added by ExtraM

\draw (3,3) -- (4,3);
\fill[pattern=dots] (3,6) -- (4,7) -- (4,3) -- (3,3); 
\fill[pattern=dots] (7,10) -- (6,9) -- (10,9) -- (10,10);
\fill[pattern=dots] (8,9) -- (8,6) -- (10,8) -- (10,9);

% Valuations added by ExtraMp

\draw (5,3) -- (10,3);
\fill[pattern= horizontal lines] (5,3) -- (10,8) -- (10,3); 
\fill[pattern= vertical lines] (3,10) -- (3,6) -- (7,10);

% Valuations added by ExtraLU

\draw (1,3) -- (3,3);
\fill[pattern= north west lines] (1,3) -- (1,4) -- (3,6) -- (3,3);
\fill[pattern= grid] (1,4) -- (1,10) -- (3,10) -- (3,6);

\end{scope}



\begin{scope}[xshift=7cm]
%\draw[help lines] (0,0) grid (6,6);
\node[left] at (2,4) {\footnotesize $Z$ :};
\node[left] at (2,3.5) {\footnotesize $\ExtraM(Z)$ :};
\node[left] at (2,3) {\footnotesize $\ExtraMp(Z)$ :};
\node[left] at (2,2.5) {\footnotesize $\ExtraLU(Z)$ :};
\node[left] at (2,2) {\footnotesize $\ExtraLUp(Z)$ :};

\foreach \y in {3.85, 3.35, 2.85, 2.35, 1.85}
  \draw[fill = gray!20] (2, \y) rectangle (2.3, \y+0.3);

\foreach \y in {3.35, 2.85, 2.35, 1.85}
{
\draw[fill, pattern=dots] (2.8, \y) rectangle (3.1, \y+0.3);
\node at (2.55, \y+0.15) {\footnotesize $\cup$};
}

\foreach \y in {2.85, 2.35, 1.85}
{
\draw[fill, pattern=horizontal lines] (3.6, \y) rectangle (3.9,
\y+0.3);
\node at (3.35, \y+0.15) {\footnotesize $\cup$}; 
}

\foreach \y in {2.85, 1.85}
{
\draw[fill, pattern=vertical lines] (4.4, \y) rectangle (4.7, \y +
0.3);
\node at (4.15, \y+0.15) {\footnotesize $\cup$}; 
}

\foreach \y in {2.35, 1.85}
{
\draw[fill, pattern=north west lines] (5.2, \y) rectangle (5.5,
\y+0.3);
\node at (4.95, \y+0.15) {\footnotesize $\cup$};
}

\draw[fill, pattern=grid] (6,1.85) rectangle (6.3, 2.15); 
\node at (5.75, 2) {\footnotesize $\cup$};

\end{scope}

\end{tikzpicture}
\caption{An illustration of the abstraction hierarchy shown in
  Figure~\ref{fig:abs_lit}.}
\label{fig:abst-examples}
\end{figure}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/abszg-example.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{scope}
    \tikzstyle{every node}=[draw]
    \node (z0) at (0,0) {$q_0, \ x_1 \ge 0 \land x_2 \ge 0$};
    \node (z1) at (5,0) {$q_1, \ x_1 \ge 0 \land x_2 \ge 0$};
  \end{scope}
  \begin{scope}[line width=1pt]
    \draw[->] (-2, 0) -- (z0);
    \draw[->] (z0) -- node[above] {$\{x_1, x_2\}$} (z1);
    \draw[->] (z1) edge[loop=above] node[above] {$x_2=1, \{x_2\}$}
    (z1);
  \end{scope}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/gzg-eg.tex <==
\begin{figure}[ht]
\begin{center}
    \begin{tikzpicture}[font=\footnotesize] % automaton
      \begin{scope}
        \tikzstyle{every node}=[circle,draw]
        \node (1) at (0,0) {$1$};
        \node (2) at (2,0) {$2$};
        \node (3) at (4,0) {$3$};
      \end{scope}
      \begin{scope}[->,line width=1pt]
        \draw (-1,0) -- (1);
        \draw (1) edge[loop=above] node[above]{$x=0,\{x\}$} (1);
        \draw (1) edge node[above]{$\{y\}$} (2);
        \draw (2) edge[bend left] node[above]{$x \ge 1, \{z\}$} (3);
        \draw (3) edge[bend left] node[below]{$z=0$} (2);
      \end{scope}
    \end{tikzpicture}

    \bigskip

    \begin{tikzpicture}[font=\footnotesize] % zone graph
      \begin{scope}
        \tikzstyle{every node}=[rectangle,draw]
        \node (1xeqz) at (0,0) {$1,x=z$};
        \node (2xeqz) at (2.5,0) {$2,x=z$};
        \node (3xmzge1) at (6,0) {$3,x-z \ge 1$};
        \node (2xmzge1) at (9,0) {$2,x-z \ge 1$};
      \end{scope}
      \begin{scope}[->,line width=1pt]
        \draw (-1.5,0) -- (1xeqz);
        \draw (1xeqz) edge[loop=above]
        node[above]{$x=0,\{x\}$} (1xeqz);
        \draw (1xeqz) edge node[above] {$\{y\}$} (2xeqz);
        \draw (2xeqz) edge node[above] {$x \ge 1, \{z\}$}
        (3xmzge1);
        \draw (3xmzge1) edge[bend left] node[above]{$z=0$}
        (2xmzge1);
        \draw (2xmzge1) edge[bend left] node[below]{$x \ge 1,
          \{z\}$} (3xmzge1);
      \end{scope}
    \end{tikzpicture}

    \bigskip
    \bigskip

    \begin{tikzpicture}[font=\footnotesize] % guessing zone graph
      \begin{scope}
        \tikzstyle{every node}=[rectangle,draw]
        \node (1_xeqz_xyz) at (0,0) {$1, x=z, \{x,y,z\}$};
        \node (1_xeqz_clear) at (12,0) {$1, x=z, \emptyset$};
        \node (2_xeqz_xyz) at (0,-2) {$2, x=z, \{x,y,z\}$};
        \node (2_xeqz_y) at (4,-2) {$2, x=z, \{y\}$};
        \node (2_xeqz_clear) at (12,-2) {$2, x=z, \emptyset$};
        \node (3_xmzge1_xyz) at (0,-4) {$3,x-z \ge 1, \{x,y,z\}$};
        \node (3_xmzge1_yz) at (4,-4) {$3,x-z \ge 1, \{y,z\}$};
        \node (3_xmzge1_z) at (8,-4) {$3,x-z \ge 1, \{z\}$};
        \node (3_xmzge1_clear) at (12,-4) {$3,x-z \ge 1, \emptyset$};
        \node (2_xmzge1_xyz) at (0,-6) {$2,x-z \ge 1, \{x,y,z\}$};
        \node (2_xmzge1_yz) at (4,-6) {$2,x-z \ge 1, \{y,z\}$};
        \node (2_xmzge1_z) at (8,-6) {$2,x-z \ge 1, \{z\}$};
        \node (2_xmzge1_clear) at (12,-6) {$2,x-z \ge 1, \emptyset$};
      \end{scope}
      \begin{scope}[->,line width=1pt]
        \draw (-1.8,0) -- (1_xeqz_xyz);
        \draw (1_xeqz_xyz) edge[loop=above] node[above] {$x=0,
          \{x\}$} (1_xeqz_xyz);
        \draw (1_xeqz_xyz) edge node[right]{$\{y\}$}
        (2_xeqz_xyz);
        \draw (1_xeqz_clear) edge node[below]{$\{y\}$}
        (2_xeqz_y);
        \draw (2_xeqz_xyz) edge node[left]{$x \ge 1,\{z\}$}
        (3_xmzge1_xyz);
        \draw (2_xeqz_y) edge node[left]{$x \ge 1,\{z\}$}
        (3_xmzge1_yz);
        \draw (2_xeqz_clear) edge node[right]{$x \ge 1,\{z\}$}
        (3_xmzge1_z);
        \draw (3_xmzge1_xyz) edge[bend left] node[right]{$z=0$}
        (2_xmzge1_xyz);
        \draw (3_xmzge1_yz) edge[bend left] node[right]{$z=0$}
        (2_xmzge1_yz);
        \draw (3_xmzge1_z) edge[bend left] node[right]{$z=0$}
        (2_xmzge1_z);
        \draw (2_xmzge1_xyz) edge[bend left] node[left]{$x \ge
          1, \{z\}$} (3_xmzge1_xyz);
        \draw (2_xmzge1_yz) edge[bend left] node[left]{$x \ge
          1, \{z\}$} (3_xmzge1_yz);
        \draw (2_xmzge1_z) edge[bend left] node[left]{$x \ge
          1, \{z\}$} (3_xmzge1_z);
        \draw (2_xmzge1_clear) edge node[right]{$x \ge
          1, \{z\}$} (3_xmzge1_z);
        \begin{scope}[dashed]
          \draw (1_xeqz_xyz) edge node[above] {$\tau$} (1_xeqz_clear);
          \draw (2_xeqz_xyz) edge[bend left=20] node[above] {$\tau$}
          (2_xeqz_clear);
          \draw (2_xeqz_y) edge node[above]{$\tau$} (2_xeqz_clear);
          \draw (3_xmzge1_xyz) edge[bend left=14] node[above]{$\tau$}
          (3_xmzge1_clear);
          \draw (3_xmzge1_yz) edge[bend left=10] node[above]{$\tau$}
          (3_xmzge1_clear);
          \draw (3_xmzge1_z) edge node[above]{$\tau$} (3_xmzge1_clear);
          \draw (2_xmzge1_xyz) edge[bend right=15] node[below]{$\tau$}
          (2_xmzge1_clear);
          \draw (2_xmzge1_yz) edge[bend right=10] node[below]{$\tau$}
          (2_xmzge1_clear);
          \draw (2_xmzge1_z) edge node[above]{$\tau$} (2_xmzge1_clear);
        \end{scope}
      \end{scope}
    \end{tikzpicture}
  \end{center}
  \caption{A timed automaton $\Aa_1$ (top), its zone graph
    $\SG^\abs(\Aa_1)$ (middle) and the reachable part of the guessing
    zone graph $GZG^\abs(\Aa_1)$ (bottom) with $\tau$ self-loops
    omitted for clarity.}
  \label{fig:A1_GZG}
\end{figure}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/nonzeno.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[shorten >=1pt,node distance=2cm,on
    grid,auto,font=\footnotesize]
  
    % nodes
    \node[state, initial, initial text={}] (q0) {$q_0$};
    \node[state] (q1) [right=of q0] {$q_1$};
    \node[state] (q2) [right=of q1] {$q_2$};
    \node[state] (q3) [right=of q2] {$q_3$};
    \node[state] (r0) [right=of q3] {$r_0$};
    \node[state,node distance=2.5cm] (r1) [right=of r0] {$r_1$};
    \node[state,node distance=2.5cm] (r2) [right=of r1] {$r_2$};
    
    % edges from q0
    \draw[->] (q0) edge [bend left] node {$\{x_1\}$}
    (q1); 
    \draw[->] (q0) edge [bend right] node[anchor=north]
    {$\{\bar{x_1}\}$} (q1);
   
    % edges from q1
    \draw[->] (q1) edge [bend left] node {$\{x_2\}$}
    (q2);
    \draw[->] (q1) edge [bend right] node[anchor=north]
    {$\{\bar{x_2}\}$} (q2);

    % edges from q2
    \draw[->] (q2) edge [bend left] node {$\{x_3\}$}
    (q3); 
    \draw[->] (q2) edge [bend right] node[anchor=north]
    {$\{\bar{x_3}\}$} (q3);

    % edges from q3
    \draw[->] (q3) -- (r0);

    % edges from r0
    \draw[->] (r0) edge [bend left=45] node[anchor=south] {$x_1\le
      0$} (r1);
    \draw[->] (r0) edge node[anchor=south] {$\bar{x_2}\le 0$}
    (r1);
    \draw[->] (r0) edge [bend right] node[anchor=north] {$x_3\le 0$} (r1);

    % edges from r1
    \draw[->] (r1) edge [bend left=45] node[anchor=south]
    {$\bar{x_1}\le 0$} (r2);
    \draw[->] (r1) edge node[anchor=south] {$x_2\le 0$} (r2);
    \draw[->] (r1) edge [bend right] node[anchor=north] {$x_3\le 0$}
    (r2);

    % edges from r2
    \draw[->] (r2) -- ++(0cm,-1.5cm) -- ([yshift=-1.5cm] q0.center) -- (q0);
 \end{tikzpicture}
 \caption{$\ANZ_\phi$ for $\phi = (p_1 \vee \neg p_2 \vee p_3) \wedge
   (\neg p_1 \vee p_2 \vee p_3)$}
\label{fig:nonzeno-eg}
\end{figure}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/pspace-widget.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[shorten >=1pt,node distance=2cm,on
    grid,auto,->,line width=1pt]
  
    % nodes
    \node (qp) {$q,p$};
    \node (i) [above=of qp] {$\bullet$};
    \node (p) [below=of qp] {$\bullet$};
    \node[node distance=6cm] (n) [right=of qp] {$\bullet$};
    \node[node distance=3cm] (q'p') [right=of n] {$q',p+\D$};

    % edges for xi
    \draw (qp) edge [bend right] node[right,near end] {\footnotesize
      $\begin{array}{l}
        x=1,\dots,k-1\\
        x_j=(n+1).(k+1),\quad j \neq p,n\\
        \{x_j\}\\
      \end{array}$}
    (i);

    \draw (i) edge [bend right] node[left] {\footnotesize
      $\begin{array}{r}
        x=k+1\\
        \{x\}\\
      \end{array}$}
    (qp);

    % edges for xp
    \draw (qp) edge [bend left] node[right,near end] {\footnotesize
      $\begin{array}{l}
        x=\g'\\
        x_p=(n+1).(k+1)-\g+\g'\\
        \{x_p\}\\
      \end{array}$}
    (p);

    \draw (p) edge [bend left] node [left] {\footnotesize
      $\begin{array}{r}
        x=k+1\\
        \{x\}\\
      \end{array}$}
    (qp);

    % edges for xn
    \draw (qp) edge node[above] {\footnotesize
      $x=k \ \& \ x_n=(n+1).(k+1)$}
    node[below] {\footnotesize $\{x_n\}$}
    (n);

    \draw (n) edge node[above] {\footnotesize
      $x=k+1$}
    node[below] {\footnotesize $\{x\}$}
    (q'p');
 \end{tikzpicture}
 \caption{Widget for transition $(q,\g,\g',\D,q')$ on state $(q,p)$.}
 \label{fig:pspace-widget}
\end{figure}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/rgzg.tex <==
\begin{figure}[tp]
  \begin{center}
    \begin{tikzpicture}[font=\footnotesize]
      \begin{scope}
        \tikzstyle{every node}=[rectangle,draw]
        \node (1_xeqz_xz) at (0,0) {$1, x=z, \{x,z\}$};
        \node (1_xeqz_clear) at (12,0) {$1, x=z, \emptyset$};
        \node (2_xeqz_xz) at (0,-2) {$2, x=z, \{x,z\}$};
        \node (2_xeqz_clear) at (12,-2) {$2, x=z, \emptyset$};
        \node (3_xmzge1_z) at (6,-4) {$3,x-z \ge 1, \{z\}$};
        \node (3_xmzge1_clear) at (12,-4) {$3,x-z \ge 1, \emptyset$};
        \node (2_xmzge1_z) at (6,-6) {$2,x-z \ge 1, \{z\}$};
        \node (2_xmzge1_clear) at (12,-6) {$2,x-z \ge 1, \emptyset$};
      \end{scope}
      \begin{scope}[->,line width=1pt]
        \draw (-1.8,0) -- (1_xeqz_xz);
        \draw (1_xeqz_xz) edge[loop=above] node[above] {$x=0,
          \{x\}$} (1_xeqz_xz);
        \draw (1_xeqz_xz) edge node[right]{$\{y\}$}
        (2_xeqz_xz);
        \draw (1_xeqz_clear) edge node[left]{$\{y\}$}
        (2_xeqz_clear);
        \draw (2_xeqz_clear) edge node[right]{$x \ge 1,\{z\}$}
        (3_xmzge1_z);
        \draw (2_xeqz_xz) edge node[left]{$x \ge 1,\{z\}$}
        (3_xmzge1_z);
        \draw (3_xmzge1_z) edge[bend left] node[right]{$z=0$}
        (2_xmzge1_z);
        \draw (2_xmzge1_z) edge[bend left] node[left]{$x \ge 1,
          \{z\}$} (3_xmzge1_z);
        \draw (2_xmzge1_clear) edge node[right]{$x \ge 1, \{z\}$}
        (3_xmzge1_z);
        \begin{scope}[dashed]
          \draw (1_xeqz_xz) edge node[above]{$\tau$}
          (1_xeqz_clear);
          \draw (2_xeqz_xz) edge node[above]{$\tau$}
          (2_xeqz_clear);
          \draw (3_xmzge1_z) edge node[above]{$\tau$}
          (3_xmzge1_clear);
          \draw (2_xmzge1_z) edge node[above]{$\tau$}
          (2_xmzge1_clear);
        \end{scope}
      \end{scope}
    \end{tikzpicture}
  \end{center}
  \caption{The reachable part of the reduced guessing zone graph
    $\RGZG^\abs(\Aa_1)$ of automaton $\Aa_1$ in
    Figure~\ref{fig:A1_GZG} (with $\tau$ self-loops omitted for
    clarity).}
  \label{fig:rgzg}
\end{figure}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/szg-ta-lift-safe-Z.tex <==
\begin{tikzpicture}[font=\footnotesize]
  % nodes
  \begin{scope}
    \tikzstyle{every node}=[draw]
    % free nodes
    \node (s0x0f) at (0,0) {$q_0, \ x\geq 0, \ \free$};
    \node (s1x0f) at (0,-1.5) {$q_1, \ x\geq 0, \ \free$};
    \node (s0x1f) at (0,-3) {$q_0, \ x\geq 1, \ \free$};
    % slow nodes
    \node (s0x0s) at (5,0) {$q_0, \ x\geq 0, \ \slow$};
    \node (s1x0s) at (5,-1.5) {$q_1, \ x\geq 0, \ \slow$};
    \node (s0x1s) at (5,-3) {$q_0, \ x\geq 1, \ \slow$};
  \end{scope}
  % edges
  \begin{scope}[->,line width=1pt]
    % edges involving only free nodes
    \draw (0,0.7) -- (s0x0f);
    \draw (s0x0f) edge[loop left] (s0x0f);
    \draw (s0x0f) -- node[left] {$\{x\}$} (s1x0f);
    \draw (s1x0f) edge[bend right] node[left] {$x\geq 1$} (s0x1f);
    \draw (s0x1f) edge[loop left] (s0x1f);
    \draw (s0x1f) edge[bend right] node[right] {$\{x\}$} (s1x0f);
    % edges involving inly slow nodes
    \draw (s0x0s) edge[loop right] (s0x0s);
    \draw (s0x0s) -- node[left] {$\{x\}$} (s1x0s);
    \draw (s1x0s) edge[bend right] node[left] {$x\geq 1$} (s0x1s);
    \draw (s0x1s) edge[loop right] (s0x1s);
    % tau edges from free nodes to slow nodes
    \begin{scope}[dashed]
      \draw (s0x0f) edge node[above] {$\tau$} (s0x0s);
      \draw (s1x0f) edge node[above] {$\tau$} (s1x0s);
      \draw (s0x1f) edge node[above] {$\tau$} (s0x1s);
    \end{scope}
  \end{scope}
  % modes
  \begin{scope}[dotted,rounded corners]
    \draw (-2.5,1.25) rectangle (1.75,-3.75);
    \draw (0,-3.75) node[below] {\textbf{free mode}};
    \draw (3.25,1.25) rectangle (7.5,-3.75);
    \draw (5,-3.75) node[below] {\textbf{slow mode}};
  \end{scope}
\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/ta-example.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{scope}
    \tikzstyle{every node}=[circle,draw]
    \node (q0) at (0,0) {$q_0$};
    \node (q1) at (2,0) {$q_1$};
    \node (q2) at (-2,0) {$q_2$};
  \end{scope}

  \begin{scope}[->,line width=1pt]
    \draw (0,0.8) -- (q0);
    \draw (q0) edge [bend left] node[above] {$\{x_1\}$} (q1);
    \draw (q1) edge [bend left] node[below] {$x_1 \le 2$} (q0);
    \draw (q0) edge node [above]  {$x_2 > 5$} (q2);
  \end{scope}
\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/ta-lift-safe-Z.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{scope}
    \tikzstyle{every node}=[circle,draw,minimum size=5mm]
    \node (s0) at (0,0) {$q_0$};
    \node (s1) at (0,-2) {$q_1$};
  \end{scope}
  \begin{scope}[->,line width=1pt]
    \draw (-0.7,0) -- (s0);
    \draw (s0) edge[in=60,out=120,loop] (s0);
    \draw (s0) edge[bend right=15] node[left] {$\{x\}$} (s1);
    \draw (s1) edge[bend right=15] node[right] {$x \geq 1$} (s0);
  \end{scope}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/zeno-abstract-paths.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{scope}
    \tikzstyle{every node}=[circle,draw,minimum size=5mm]
    \node (s0) at (0,0) {$q_0$};
    \node (s1) at (-2,0) {$q_1$};
    \node (s2) at (2,0) {$q_2$};
  \end{scope}
  \begin{scope}[->,line width=1pt]
    \draw (0,0.7) -- (s0);
    \draw (s0) to [bend right=15] node[above] {$\{x_1\}$} (s1);
    \draw (s0) to [bend left=15] node[above] {$\{x_2\}$} (s2);
    \draw (s1) to [bend right=15] node[below] {$x_2\leq 0$} (s0);
    \draw (s2) to [bend left=15] node[below] {$x_1\leq 0$} (s0);
  \end{scope}
  \draw (0, -1) node {Automaton $\Aa_{zeno}$.} (0.5, -1);
\end{tikzpicture}

\vspace{0.5cm}

\begin{tikzpicture}[font=\footnotesize]
  \begin{scope}
    \node (z0_0) at (0,0) {$(q_0,\ 0=x_1=x_2)$};
    \node (z1_0) at (3.2,0) {$(q_1,\ 0=x_1\leq x_2)$};
    \node (z0_1) at (6.4,0) {$(q_0,\ 0=x_1=x_2)$};
    \node (z2_0) at (9.6,0) {$(q_2,\ 0=x_2\leq x_1)$};
  \end{scope}
  \begin{scope}[->,line width=1pt]
    \draw (z0_0) -- (z1_0);
    \draw (z1_0) -- (z0_1);
    \draw (z0_1) -- (z2_0);
    \draw[dashed] (z2_0) -- (12,0);
  \end{scope}
  \draw (6,-0.7) node {A path in the abstract zone graph of
    $\Aa_{zeno}$ with abstraction $\ExtraM$.};
\end{tikzpicture}

\vspace{0.7cm}

\begin{tikzpicture}[font=\footnotesize]
  \begin{scope}
    \node (z0_0) at (0,0) {$(q_0,\top)$};
    \node (z1_0) at (2.8,0) {$(q_1,\top)$};
    \node (z0_1) at (5.6,0) {$(q_0,\top)$};
    \node (z2_0) at (8.4,0) {$(q_2,\top)$};
  \end{scope}
  \begin{scope}[->,line width=1pt]
    \draw (z0_0) -- (z1_0);
    \draw (z1_0) -- (z0_1);
    \draw (z0_1) -- (z2_0);
    \draw[dashed] (z2_0) -- (10,0);
  \end{scope}
  \draw (6,-0.7) node {A path in the abstract zone graph of
    $\Aa_{zeno}$ with abstraction $\ExtraLU$.};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/zeno.tex <==

\begin{figure}[t]
  \centering
  \begin{tikzpicture}[shorten >=1pt,node distance=2cm,on
    grid,auto,font=\footnotesize]
  
    % nodes
    \node[state, initial, initial text={}] (q0) {$q_0$};
    \node[state] (q1) [right=of q0] {$q_1$};
    \node[state] (q2) [right=of q1] {$q_2$};
    \node[state] (q3) [right=of q2] {$q_3$};
    \node[state] (r0) [right=of q3] {$r_0$};
    \node[state,node distance=2.5cm] (r1) [right=of r0] {$r_1$};
    \node[state,node distance=2.5cm] (r2) [right=of r1] {$r_2$};
    
    % edges from q0
    \draw[->] (q0) edge [bend left] node {$\{x_1\}$}
    (q1); 
    \draw[->] (q0) edge [bend right] node[anchor=north]
    {$\{\bar{x_1}\}$} (q1);
   
    % edges from q1
    \draw[->] (q1) edge [bend left] node {$\{x_2\}$}
    (q2);
    \draw[->] (q1) edge [bend right] node[anchor=north]
    {$\{\bar{x_2}\}$} (q2);

    % edges from q2
    \draw[->] (q2) edge [bend left] node {$\{x_3\}$}
    (q3); 
    \draw[->] (q2) edge [bend right] node[anchor=north]
    {$\{\bar{x_3}\}$} (q3);

    % edges from q3
    \draw[->] (q3) -- (r0);

    % edges from r0
    \draw[->] (r0) edge [bend left=45] node[anchor=south] {$\bar{x}_1\ge
      1$} (r1);
    \draw[->] (r0) edge node[anchor=south] {$x_2\ge 1$}
    (r1);
    \draw[->] (r0) edge [bend right] node[anchor=north] {$\bar{x}_3\ge
      1$} (r1);

    % edges from r1
    \draw[->] (r1) edge [bend left=45] node[anchor=south] {$x_1\ge 1$}
    (r2);
    \draw[->] (r1) edge node[anchor=south] {$\bar{x}_2\ge 1$} (r2);
    \draw[->] (r1) edge [bend right] node[anchor=north] {$\bar{x}_3\ge
      1$} (r2);

    % edges from r2
    \draw[->] (r2) -- ++(0cm,-1.5cm) -- ([yshift=-1.5cm] q0.center) --
    (q0);
 \end{tikzpicture}
 \caption{$\AZ_\phi$ for $\phi = (p_1 \vee \neg p_2 \vee p_3) \wedge
   (\neg p_1 \vee p_2 \vee p_3)$}
\label{fig:zeno-eg}
\end{figure}




% \begin{figure}[t]
% \begin{tikzpicture}[shorten >=1pt,node distance=2cm,on grid,auto]
  
%     \node[state,node distance=1.5cm, initial, initial text={}] (q0) {$q_0$};
%     \node[state] (q1) [right=of q0] {$q_1$};
%     \node[state] (q2) [right=of q1] {$q_2$};
%     \node[state] (q3) [right=of q2] {$q_3$};
%     \node[state] (r1) [right=of q3] {$r_1$};
%     \node[state] (r2) [right=of r1] {$r_2$};
    
%     \draw[->] (q0) edge [bend left] node {\footnotesize $\{x_1\}$}
%    (q1);
%    \draw[->] (q0) edge [bend right] node[below] {\footnotesize
%      $\{\bar{x}_1\}$} (q1);
%     %\draw[->] (r2) edge [bend left] node {} (q0);

%    \draw[->] (q1) edge [bend left] node {\footnotesize $\{x_2\}$}
%    (q2);
%    \draw[->] (q1) edge [bend right] node[below] {\footnotesize
%      $\{\bar{x}_2\}$} (q2);

%    \draw[->] (q2) edge [bend left] node {\footnotesize $\{x_3\}$}
%    (q3);
%    \draw[->] (q2) edge [bend right] node[below] {\footnotesize
%      $\{\bar{x}_3\}$} (q3);

%    \draw[->]  (6.2, 0.35) .. controls (6.8, 0.8) and (7.2,0.8)
%   .. (7.8, 0.35);
%   \draw (7, 0.9) node {\footnotesize $\bar{x}_1 \ge 1$} (7.5, 0.9);
%   \draw[->] (q3) edge node {\footnotesize $x_2 \ge 1$} (r1); 
%   \draw[->] (6.2, -0.35) .. controls (6.8, -0.8) and (7.2, -0.8)
%   .. (7.8, -0.35);
%    \draw (7, -0.4) node {\footnotesize $\bar{x}_3 \ge 1$} (7.5, -0.4);


%    \begin{scope}[xshift=2cm]
%      \draw[->] (6.2, 0.35) .. controls (6.8, 0.8) and (7.2,0.8)
%      .. (7.8, 0.35);
%      \draw (7, 0.9) node {\footnotesize $x_1 \ge 1$} (7.5, 0.9);
%      \draw[->] (r1) edge node {\footnotesize $\bar{x}_2 \ge 1$} (r2); 
%      \draw[->] (6.2, -0.35) .. controls (6.8, -0.8) and (7.2, -0.8)
%      .. (7.8, -0.35);
%      \draw (7, -0.4) node {\footnotesize $\bar{x}_3 \ge 1$} (7.5, -0.4);
%   \end{scope}

%    \draw[->] (10, -0.4) .. controls (8.3, -1.9) and (1.7, -1.9) .. (0, -0.4);
% \end{tikzpicture}
% \caption{$\AZ$ for $\phi = (p_1 \vee \neg p_2 \vee p_3) \wedge (\neg
%   p_1 \vee p_2 \vee p_3)$}
% \label{fig:zeno-eg}
% \end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/zg-ainf.tex <==
\centering{
  \begin{tikzpicture}[font=\footnotesize]
    % Automaton
    \begin{scope}
      \tikzstyle{every node} = [circle,minimum size = 0.7cm,draw]
      \node (s0) at (0,0) {$q_0$};
      \node (s1) at (2.5,0) {$q_1$};
    \end{scope}
    \begin{scope}[->,line width=1pt]
      \draw (-1,0) -- (s0);
      \draw (s1) edge[loop=above] node[above] {$x_2=1, \{x_2\}$} (s1);
      \draw (s0) edge node[above] {$\{x_1,x_2\}$} (s1);
    \end{scope}

    % Zones
    \begin{scope}[xshift=7cm]
      \draw[->,very thick, >=stealth] (0,0) -- (2,0);
      \draw[->,very thick, >=stealth] (0,0) -- (0,1.5);

      \node at (-0.2,-0.2) {$0$};
      \node at (2.2, -0.2) {$x_1$};
      \node at (-0.2, 1.7) {$x_2$};
      
      \node at (2.2, 0.4) {$\mathbf{\dots}$};

      \fill (0,0) circle (2pt);
        
      \draw[thin] (0,0) -- (1.4,1.4);
      
      \fill (0.4,0) circle (2pt);
      \draw [thin] (0.4,0) -- (1.8,1.4);
      
      \fill (0.8,0) circle (2pt);
      \fill (1.2,0) circle (2pt);
      \draw[thin] (0.8,0) -- (2.2,1.4);
      \draw[thin] (1.2,0) -- (2.6,1.4);
    \end{scope}
  \end{tikzpicture}

  \vspace{0.7cm}
  
  % Zone graph
  \begin{tikzpicture}[font=\footnotesize]
    \begin{scope}
      \tikzstyle{every node}=[draw]
      \node (z0) at (0,0) {$\begin{array}{c}
          q_0, \ x_1 - x_2 = 0 \\
          \land \ x_1 \ge 0
        \end{array}$};
      \node (z1) at (4.5,0) {
        $\begin{array}{c}
          q_1, \ x_1 -x_2 = 0 \\
          \land \ x_1 \ge 0
        \end{array}$};
      \node (z2) at (9, 0) {
        $\begin{array}{c}
          q_1, \ x_1 - x_2 = 1 \\
          \land \ x_1 \ge 0
        \end{array}$};
    \end{scope}
    \begin{scope}[line width=1pt]
      \draw[->] (-2, 0) -- (z0);
      \draw[->] (z0) -- node[above] {$\{x_1,x_2\}$} (z1);
      \draw[->] (z1) -- node[above] {$x_2=1$}
      node[below] {$\{ x_2\}$} (z2);
      \draw[->] (z2) -- node[above] {$x_2=1$}
      node[below] {$\{ x_2\}$} (12, 0);
    \end{scope}
    \node[right] at (12,0) {$\dots$};
  \end{tikzpicture}
}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/zg-example.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{scope}
    \tikzstyle{every node}=[draw,fill=white]
    \node (z0) at (0,0) {$q_0, \ 0 \le x_1 = x_2$};
    \node (z2) at (-5,0) {$q_2, \  5 < x_1 = x_2$};
    \node (z1) at (4,0) {$q_1, \ 0 \le x_1 \le x_2$};
    \node (z01) at (0,-2) {$q_0, \ 0 \le x_1 \le x_2$};
    \node (z21) at (-5,-2) {$q_2, \  0 \le x_1 \le x_2 \, \land \,
      x_2>5$};
  \end{scope}

  \begin{scope}[line width=1pt]
    \draw[->] (0,0.7) -- (z0);
    \draw[->] (z0) -- node[above] {$x_2 > 5$} (z2);
    \draw[->] (z0) -- node[above] {$\{x_1\}$} (z1);
    \draw[->] (z01) -- node[above] {$x_2 > 5$} (z21);
    \draw[->] (z1) edge[bend left] node[right] {$x_1\le 2$} (z01);
    \draw[->] (z01) edge node[above] {$\{x_1\}$} (z1);
  \end{scope}
\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../m"
%%% End: 


==> fig/zone-boundaries.tex <==
\begin{tikzpicture}[scale=0.8] 
  % Axes
  \draw[->, very thick, >=stealth] (0,0) -- (0,5); \draw[->, very
  thick, >=stealth] (0,0) -- (6,0);
  

  % Naming
  \draw (6.3,0) node {\scriptsize $x_1$} (7, 0); \draw (0, 5.3) node
  {\scriptsize $x_2$} (0,6.3);
  \draw (-0.2,-0.2) node {\scriptsize  $0$} (0,-0.2);

  \draw[very thin,  fill=gray, nearly transparent]
  (1,1) -- (1,2) -- (3,4) -- (5,4) -- (5,3) -- (3,1) -- cycle; 
  
  \draw (0,1) -- (4,5);
  \draw[white] (4.5,5.5) -- node[sloped, black] {\footnotesize $x_2 - x_1
  < 1$} (5.5,6.5) ;
  
\draw (1,0) -- (1,5);
  \draw[white] (0.5, -0.3) -- node[black] {\footnotesize $x_1 > 1$} (1,
  -0.3);   

  \draw (0,1) -- (7,1);
  \draw[white] (7.2, 1) -- node[black] {\footnotesize $x_2 > 1$} (8,1);  

  \draw (2,0) -- (7,5);
  \draw[white] (7.5,5.5) -- node[sloped, black] {\footnotesize $x_1 - x_2
    < 2$} (8,6);

  \draw (5,0) -- (5,5);
  \draw[white] (4.5, -0.3) -- node[black] {\footnotesize $x_1 < 5$} (5,
  -0.3); 

  \draw (0,4) -- (7,4);
  \draw[white] (7.2, 4) -- node[black] {\footnotesize $x_2 < 4$} (8,4); 

\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../m"
%%% End: 

